Acceleration-Induced Deconfinement Transitions in de Sitter Spacetime

In this note, we consider confining gauge theories in $D=2,3,4$ defined by $S^2$ or $T^2$ compactification of higher-dimensional conformal field theories with gravity duals. We investigate the behavior of these theories on de Sitter spacetime as a function of the Hubble parameter. We find that in each case, the de Sitter vacuum state of the field theory (defined by Euclidian continuation from a sphere) undergoes a deconfinement transition as the Hubble parameter is increased past a critical value. In each case, the corresponding critical de Sitter temperature is smaller than the corresponding Minkowski-space deconfinement temperature by a factor nearly equal to the dimension of the de Sitter spacetime. The behavior is qualitatively and quantitatively similar to that for confining theories defined by $S^1$ compactification of CFTs, studied recently in arXiv:1007.3996.

==> Phase_Diagram_both_Anti_Periodic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Phase_Diagram_both_Anti_Periodic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{322.36278073pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.86205665)%
    \put(0,0){\includegraphics[width=\unitlength]{Phase_Diagram_both_Anti_Periodic.pdf}}%
    \put(0.47026298,0.01230911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\chi H$}}}%
    \put(0.22208259,0.66910939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\multirow{8}{15mm}{
\begin{sideways}
\parbox{15mm}{Confined}
\end{sideways}}}}}%
    \put(0.52502581,0.56632765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Deconfined}}}%
    \put(0.5229412,0.18778999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Confined}}}%
    \put(-0.00272984,0.54325458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\xi H$}}}%
  \end{picture}%
\endgroup


==> Phase_Diagram_one_Periodic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Phase_Diagram_one_Periodic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{322.36279639pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.86486485)%
    \put(0,0){\includegraphics[width=\unitlength]{Phase_Diagram_one_Periodic.pdf}}%
    \put(0.47026295,0.01230911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\chi H$}}}%
    \put(0.2220826,0.66910937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\multirow{8}{15mm}{
\begin{sideways}
\parbox{15mm}{Confined}
\end{sideways}}}}}%
    \put(0.52502584,0.56632763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Deconfined}}}%
    \put(-0.00272984,0.54325455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\xi H$}}}%
  \end{picture}%
\endgroup


==> Phase_Regions_both_Anti_Periodic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Phase_Regions_both_Anti_Periodic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{348.52281172pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78234389)%
    \put(0,0){\includegraphics[width=\unitlength]{Phase_Regions_both_Anti_Periodic.pdf}}%
    \put(0.54410383,0.46632575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{\bf{1}}}}}%
    \put(0.22758818,0.4667783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{\bf{2}}}}}%
    \put(0.22716475,0.1824164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{\bf{4}}}}}%
    \put(0.54852136,0.18097589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcircled{\bf{3}}}}}%
    \put(0.43496516,0.01138519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\chi H$}}}%
    \put(-0.00252494,0.50247803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\xi H$}}}%
  \end{picture}%
\endgroup

